Bridging Language Gaps: Enhancing Few-Shot Language Adaptation

The disparity in language resources poses a challenge in multilingual NLP, with high-resource languages benefiting from extensive data, while low-resource languages lack sufficient data for effective training. Our Contrastive Language Alignment with Prompting (CoLAP) method addresses this gap by integrating contrastive learning with cross-lingual representations, facilitating task-specific knowledge transfer from high-resource to lower-resource languages. The primary advantage of our approach is its data efficiency, enabling rapid adaptation to new languages and reducing the need for large labeled datasets. We conduct experiments with multilingual encoder-only and decoder-only language models on natural language understanding tasks, including natural language inference and relation extraction, evaluating performance across both high- and low-resource languages. Our results demonstrate that CoLAP outperforms few-shot cross-lingual transfer baselines and in-context learning, even with limited available data. This effectively narrows the cross-lingual performance gap, contributing to the development of more efficient multilingual NLP techniques.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{lc!{\vrule}>{\columncolor{gray!25}}Y*{14}{Y}!{\vrule}Y}
    \toprule
    \textbf{Model} &
    \textbf{K} &
    \textbf{en} &
    \textbf{ar} &
    \textbf{bg} &
    \textbf{de} &
    \textbf{el} &
    \textbf{es} &
    \textbf{fr} &
    \textbf{hi} &
    \textbf{ru} &
    \textbf{sw} &
    \textbf{th} &
    \textbf{tr} &
    \textbf{ur} &
    \textbf{vi} &
    \textbf{zh} &
    \textbf{Avg.} \\

    \midrule

    FT  &  \multirow{3}{*}{0}  & $84.07$ & $ 71.38 $ & $ 77.25 $ & $ 76.05 $ & $ 75.42 $ & $ 78.66 $ & $ 77.23 $ & $ 69.22 $ & $ 75.69 $ & $ 65.10 $ & $ 72.33 $ & $ 72.62 $ & $ 65.66 $ & $ 74.75 $ & $ 73.59 $ & $ 73.21$  \\
    PCT  &   & $ 85.31 $ & $ 72.96 $ & $ 73.01 $ & $ 73.00 $ & $ 73.00 $ & $ 73.02 $ & $ 73.02 $ & $ 72.93 $ & $ 73.00 $ & $ 72.86 $ & $ 72.96 $ & $ 72.96 $ & $ 72.89 $ & $ 72.98 $ & $ 72.99 $ & $ 72.97$  \\
    CoLAP  &   & $ 84.37 $ & $ 72.00 $ & $ 77.23 $ & $ 75.77 $ & $ 75.93 $ & $ 78.74 $ & $ 77.23 $ & $ 69.18 $ & $ 75.67 $ & $ 65.17 $ & $ 71.62 $ & $ 72.46 $ & $ 65.41 $ & $ 73.81 $ & $ 73.95 $ & $ 73.16 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{5}  & $ 84.07 $ & $ 72.04 $ & $ 76.53 $ & $ 74.67 $ & $ 74.50 $ & $ 76.81 $ & $ 76.07 $ & $ 66.73 $ & $ 74.64 $ & $ 61.42 $ & $ 70.68 $ & $ 71.15 $ & $ 63.37 $ & $ 72.81 $ & $ 72.90 $ & $ 71.74$  \\
    CA  &   & $ 84.07 $ & $ 72.33 $ & $ 77.57 $ & $ 75.66 $ & $ 75.69 $ & $ 78.2 $ & $ 77.16 $ & $ 69.57 $ & $ 75.83 $ & $ 63.85 $ & $ 71.66 $ & $ 72.35 $ & $ 66.81 $ & $ 74.06 $ & $ 74.26 $ & $ 73.21 $  \\
    PCT  &   & $ 85.31 $ & $ 72.38 $ & $ 77.03 $ & $ 74.61 $ & $ 75.21 $ & $ 78.36 $ & $ 77.14 $ & $ 67.88 $ & $ 75.76 $ & $ 59.31 $ & $ 72.26 $ & $ 71.38 $ & $ 65.03 $ & $ 74.49 $ & $ 74.46 $ & $ 72.52$  \\
    CoLAP w/ XRCL  &   & $ 84.37 $ & $ 71.71 $ & $ 78.54 $ & $ 76.47 $ & $ 76.44 $ & $ 79.28 $ & $ 77.56 $ & $ 69.83 $ & $ 75.82 $ & $ 64.25 $ & $ 73.19 $ & $ 72.17 $ & $ 65.63 $ & $ 74.84 $ & $ 74.05 $ & $ 73.56 $  \\
    CoLAP w/ XCCL  &   & $ 84.37 $ & $ 71.84 $ & $ 77.74 $ & $ 76.17 $ & $ 76.00 $ & $ 78.33 $ & $ 76.87 $ & $ 68.94 $ & $ 75.23 $ & $ 63.99 $ & $ 72.01 $ & $ 72.10 $ & $ 65.85 $ & $ 73.30 $ & $ 74.23 $ & $ 73.04 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{10}  & $ 84.07 $ & $ 72.13 $ & $ 76.72 $ & $ 74.42 $ & $ 74.91 $ & $ 78.15 $ & $ 75.82 $ & $ 68.96 $ & $ 74.28 $ & $ 62.53 $ & $ 70.00 $ & $ 72.06 $ & $ 66.5 $ & $ 74.02 $ & $ 74.14 $ & $ 72.47 $  \\
    CA  &    & $ 84.07 $ & $ 72.27 $ & $ 77.19 $ & $ 75.20 $ & $ 75.45 $ & $ 78.75 $ & $ 76.68 $ & $ 70.04 $ & $ 75.27 $ & $ 64.0 $ & $ 70.97 $ & $ 72.71 $ & $ 67.13 $ & $ 74.75 $ & $ 74.70 $ & $ 73.22$  \\
    PCT  &   & $ 85.31 $ & $ 72.58 $ & $ 77.08 $ & $ 75.78 $ & $ 75.60 $ & $ 78.55 $ & $ 77.09 $ & $ 68.79 $ & $ 75.41 $ & $ 61.57 $ & $ 71.05 $ & $ 70.83 $ & $ 66.57 $ & $ 74.86 $ & $ 75.05 $ & $ 72.91$  \\
    CoLAP w/ XRCL  &   & $ 84.37 $ & $ 73.35 $ & $ 78.41 $ & $ 75.89 $ & $ 76.19 $ & $ 78.97 $ & $ 77.10 $ & $ 70.59 $ & $ 76.27 $ & $ 64.60 $ & $ 71.12 $ & $ 72.38 $ & $ 66.66 $ & $ 74.74 $ & $ 75.34 $ & $ 73.69 $  \\
    CoLAP w/ XCCL  &   & $ 84.37 $ & $ 72.82 $ & $ 77.40 $ & $ 75.90 $ & $ 75.79 $ & $ 78.51 $ & $ 76.66 $ & $ 69.80 $ & $ 74.98 $ & $ 64.37 $ & $ 70.64 $ & $ 71.58 $ & $ 66.71 $ & $ 74.32 $ & $ 74.63 $ & $ 73.15 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{50}  & $ 84.07 $ & $ 72.11 $ & $ 77.37 $ & $ 75.89 $ & $ 75.37 $ & $ 78.83 $ & $ 77.10 $ & $ 69.28 $ & $ 75.70 $ & $ 65.55 $ & $ 72.31 $ & $ 72.59 $ & $ 67.43 $ & $ 75.31 $ & $ 74.68 $ & $ 73.54$  \\
    CA  &   & $ 84.07 $ & $ 71.86 $ & $ 77.36 $ & $ 75.77 $ & $ 75.54 $ & $ 78.89 $ & $ 76.96 $ & $ 69.28 $ & $ 75.49 $ & $ 65.70 $ & $ 72.27 $ & $ 72.92 $ & $ 67.83 $ & $ 75.14 $ & $ 74.65 $ & $ 73.55$  \\
    PCT  &   & $ 85.31 $ & $ 72.62 $ & $ 78.00 $ & $ 76.20 $ & $ 75.73 $ & $ 78.79 $ & $ 77.95 $ & $ 69.68 $ & $ 76.10 $ & $ 63.71 $ & $ 73.11 $ & $ 72.22 $ & $ 66.66 $ & $ 75.56 $ & $ 75.82 $ & $ 73.72 $  \\
    CoLAP w/ XRCL  &   & $ 84.37 $ & $ 72.00 $ & $ 78.23 $ & $ 75.91 $ & $ 76.41 $ & $ 79.21 $ & $ 77.86 $ & $ 70.22 $ & $ 76.29 $ & $ 65.92 $ & $ 72.17 $ & $ 72.26 $ & $ 67.28 $ & $ 74.56 $ & $ 76.06 $ & $ 73.88 $  \\
    CoLAP w/ XCCL  &   & $ 84.37 $ & $ 72.54 $ & $ 77.88 $ & $ 76.01 $ & $ 75.95 $ & $ 79.31 $ & $ 77.38 $ & $ 70.12 $ & $ 76.09 $ & $ 65.54 $ & $ 72.44 $ & $ 72.77 $ & $ 67.11 $ & $ 74.69 $ & $ 75.46 $ & $ 73.81 $  \\

    \midrule

    FT  &  \multirow{5}{*}{100}  & $ 84.07 $ & $ 72.71 $ & $ 77.29 $ & $ 76.31 $ & $ 75.64 $ & $ 79.02 $ & $ 77.27 $ & $ 70.07 $ & $ 75.58 $ & $ 66.01 $ & $ 73.07 $ & $ 72.99 $ & $ 67.54 $ & $ 75.82 $ & $ 74.85 $ & $ 73.87$  \\
    CA  &   & $ 84.07 $ & $ 72.50 $ & $ 77.37 $ & $ 76.40 $ & $ 75.74 $ & $ 79.15 $ & $ 77.32 $ & $ 69.97 $ & $ 75.80 $ & $ 65.98 $ & $ 73.20 $ & $ 73.01 $ & $ 67.88 $ & $ 76.11 $ & $ 74.86 $ & $ 73.95$  \\
    PCT  &   & $ 85.31 $ & $ 72.46 $ & $ 77.60 $ & $ 75.92 $ & $ 76.04 $ & $ 78.66 $ & $ 78.14 $ & $ 69.61 $ & $ 76.13 $ & $ 64.31 $ & $ 73.48 $ & $ 72.16 $ & $ 66.72 $ & $ 76.29 $ & $ 75.71 $ & $ 73.80$  \\
    CoLAP w/ XRCL  &   & $ 84.37 $ & $ 72.52 $ & $ 78.29 $ & $ 76.49 $ & $ 76.78 $ & $ 79.08 $ & $ 78.18 $ & $ 70.26 $ & $ 76.29 $ & $ 65.71 $ & $ 72.81 $ & $ 72.83 $ & $ 67.54 $ & $ 75.34 $ & $ 75.2 $ & $ 74.09 $  \\
    CoLAP w/ XCCL  &   & $ 84.37 $ & $ 72.56 $ & $ 78.09 $ & $ 76.81 $ & $ 76.35 $ & $ 79.11 $ & $ 77.73 $ & $ 70.23 $ & $ 76.08 $ & $ 65.76 $ & $ 72.81 $ & $ 73.04 $ & $ 67.19 $ & $ 75.69 $ & $ 74.93 $ & $ 74.03 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{250}  & $ 84.07 $ & $ 71.87 $ & $ 76.89 $ & $ 75.69 $ & $ 75.00 $ & $ 78.26 $ & $ 76.96 $ & $ 69.64 $ & $ 75.41 $ & $ 65.28 $ & $ 72.69 $ & $ 72.93 $ & $ 66.70 $ & $ 75.27 $ & $ 74.29 $ & $ 73.35 $  \\
    CA  &   & $ 84.07 $ & $ 72.16 $ & $ 76.99 $ & $ 76.00 $ & $ 75.19 $ & $ 78.46 $ & $ 77.07 $ & $ 70.08 $ & $ 75.76 $ & $ 65.58 $ & $ 72.94 $ & $ 73.29 $ & $ 67.15 $ & $ 75.56 $ & $ 74.59 $ & $ 73.63$  \\
    PCT  &   & $ 85.31 $ & $ 72.00 $ & $ 76.61 $ & $ 75.16 $ & $ 74.94 $ & $ 77.97 $ & $ 76.83 $ & $ 69.50 $ & $ 75.11 $ & $ 63.87 $ & $ 73.33 $ & $ 71.45 $ & $ 65.35 $ & $ 75.18 $ & $ 75.12 $ & $  73.03 $  \\
    CoLAP w/ XRCL  &   & $ 84.37 $ & $ 72.74 $ & $ 77.71 $ & $ 76.49 $ & $ 76.13 $ & $ 79.03 $ & $ 78.01 $ & $ 69.69 $ & $ 75.82 $ & $ 65.91 $ & $ 73.46 $ & $ 72.95 $ & $ 66.76 $ & $ 75.79 $ & $ 75.47 $ & $ 74.00 $  \\
    CoLAP w/ XCCL  &   & $ 84.37 $ & $ 72.16 $ & $ 77.38 $ & $ 75.93 $ & $ 75.50 $ & $ 78.55 $ & $ 77.19 $ & $ 69.57 $ & $ 75.14 $ & $ 65.94 $ & $ 73.02 $ & $ 72.99 $ & $ 66.44 $ & $ 75.37 $ & $ 75.15 $ & $ 73.60 $  \\

    \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lc!{\vrule}>{\columncolor{gray!25}}Y*{14}{Y}!{\vrule}Y}
    \toprule
    \textbf{Model} &
    \textbf{K} &
    \textbf{en} &
    \textbf{ar} &
    \textbf{bg} &
    \textbf{de} &
    \textbf{el} &
    \textbf{es} &
    \textbf{fr} &
    \textbf{hi} &
    \textbf{ru} &
    \textbf{sw} &
    \textbf{th} &
    \textbf{tr} &
    \textbf{ur} &
    \textbf{vi} &
    \textbf{zh} &
    \textbf{Avg.} \\

    \midrule

    FT  &  \multirow{3}{*}{0}  & $87.76$ &  $57.74$ & $76.61$ & $77.29$ & $73.71$ & $81.34$ & $82.06$ & $61.22$ & $71.80$ & $62.38$ & $57.23$ & $71.62$ & $53.55$ & $73.17$ & $70.70$ & $69.32$ \\
    PCT  &   & $88.76$ & $68.18$ & $75.39$ & $78.84$ & $75.11$ & $80.56$ & $79.32$ & $69.80$ & $74.59$ & $62.50$ & $68.56$ & $67.96$ & $54.89$ & $72.53$ & $77.09$ & $71.81$ \\
    CoLAP  &   & $88.32$ & $74.51$ & $80.06$ & $78.32$ & $79.14$ & $84.15$ & $81.86$ & $68.26$ & $77.92$ & $64.15$ & $70.52$ & $70.64$ & $59.10$ & $76.19$ & $76.11$ & $74.35$ \\
    
    \midrule

    FT  &  \multirow{5}{*}{5}  & $87.76$ &  $61.57$ & $76.90$ & $77.75$ & $74.28$ & $81.31$ & $81.22$ & $64.12$ & $73.47$ & $63.72$ & $59.82$ & $71.43$ & $54.43$ & $73.99$ & $71.30$ & $70.38$ \\
    CA  &   & $87.76$ & $61.57$ & $76.90$ & $77.75$ & $74.28$ & $81.31$ & $81.22$ & $64.12$ & $73.47$ & $63.72$ & $59.82$ & $71.43$ & $54.43$ & $73.99$ & $71.30$ & $70.38$ \\
    PCT  &   & $88.76$ &  $69.76$ & $75.95$ & $79.52$ & $75.35$ & $80.84$ & $78.85$ & $70.43$ & $75.73$ & $62.98$ & $69.26$ & $69.01$ & $55.68$ & $73.39$ & $77.55$ & $72.45$ \\
    CoLAP w/ XRCL  &   & $88.32$ & $74.64$ & $79.72$ & $78.65$ & $79.00$ & $84.01$ & $81.92$ & $68.86$ & $77.85$ & $64.18$ & $70.71$ & $71.14$ & $60.67$ & $76.28$ & $76.61$ & $74.59$ \\
    CoLAP w/ XCCL  &   & $88.32$ & $74.77$ & $79.86$ & $78.65$ & $79.13$ & $84.12$ & $82.05$ & $68.55$ & $77.77$ & $64.28$ & $70.49$ & $70.94$ & $60.34$ & $76.53$ & $76.09$ & $74.54$ \\
    
    \midrule

    FT  &  \multirow{5}{*}{10}  & $87.76$ &  $61.76$ & $76.85$ & $77.69$ & $74.44$ & $81.54$ & $82.03$ & $63.93$ & $72.75$ & $63.16$ & $61.49$ & $71.50$ & $55.10$ & $73.77$ & $71.37$ & $70.53$ \\
    CA  &   & $87.76$ & $61.76$ & $76.85$ & $77.69$ & $74.44$ & $81.54$ & $82.03$ & $63.93$ & $72.75$ & $63.16$ & $61.49$ & $71.50$ & $55.10$ & $73.77$ & $71.37$ & $70.53$ \\
    PCT  &   & $88.76$ &  $69.25$ & $76.07$ & $79.34$ & $75.59$ & $80.95$ & $79.41$ & $70.50$ & $75.28$ & $63.07$ & $69.63$ & $69.17$ & $55.28$ & $73.63$ & $77.74$ & $72.49$ \\
    CoLAP w/ XRCL  &   & $88.32$ & $74.68$ & $79.78$ & $78.46$ & $79.25$ & $83.82$ & $82.13$ & $68.73$ & $77.62$ & $64.21$ & $70.58$ & $70.64$ & $60.94$ & $75.80$ & $76.69$ & $74.52$ \\
    CoLAP w/ XCCL  &   & $88.32$ & $74.73$ & $80.02$ & $78.66$ & $79.37$ & $83.96$ & $81.96$ & $68.46$ & $77.94$ & $63.93$ & $70.85$ & $70.60$ & $60.62$ & $76.20$ & $76.44$ & $74.55$ \\
    
    \midrule

    FT  &  \multirow{5}{*}{50}  & $87.76$ &  $72.65$ & $79.19$ & $78.44$ & $77.54$ & $81.91$ & $80.89$ & $67.43$ & $76.28$ & $64.27$ & $68.94$ & $73.01$ & $60.53$ & $75.39$ & $76.26$ & $73.77$ \\
    CA  &   & $87.76$ & $71.00$ & $79.16$ & $78.38$ & $77.28$ & $81.77$ & $81.03$ & $67.01$ & $75.97$ & $64.16$ & $67.91$ & $72.93$ & $59.35$ & $75.13$ & $75.88$ & $73.35$ \\
    PCT  &   & $88.76$ &  $70.92$ & $78.66$ & $80.41$ & $77.75$ & $81.45$ & $81.11$ & $72.41$ & $76.85$ & $64.86$ & $72.80$ & $71.73$ & $59.65$ & $75.90$ & $78.92$ & $74.53$ \\
    CoLAP w/ XRCL  &   & $88.32$ & $74.69$ & $80.51$ & $79.15$ & $78.53$ & $84.01$ & $81.89$ & $72.34$ & $77.75$ & $67.11$ & $72.28$ & $73.33$ & $64.56$ & $77.01$ & $78.12$ & $75.81$ \\
    CoLAP w/ XCCL  &   & $88.32$ & $75.57$ & $79.70$ & $79.39$ & $79.52$ & $83.73$ & $82.67$ & $71.15$ & $77.75$ & $65.72$ & $72.63$ & $73.54$ & $64.42$ & $77.14$ & $77.25$ & $75.73$ \\
    
    \midrule

    FT  &  \multirow{5}{*}{100}  & $87.76$ &  $74.44$ & $79.67$ & $79.97$ & $78.08$ & $81.86$ & $82.30$ & $69.51$ & $76.95$ & $63.86$ & $69.03$ & $71.88$ & $63.43$ & $73.33$ & $77.05$ & $74.38$ \\
    CA  &   & $87.76$ & $74.21$ & $79.84$ & $79.78$ & $78.19$ & $81.86$ & $82.38$ & $69.75$ & $76.95$ & $64.13$ & $69.07$ & $72.20$ & $62.93$ & $73.51$ & $76.83$ & $74.40$ \\
    PCT  &   & $88.76$ &  $71.78$ & $79.48$ & $80.60$ & $78.38$ & $82.31$ & $81.25$ & $73.43$ & $78.01$ & $66.25$ & $74.02$ & $73.06$ & $58.98$ & $76.52$ & $79.50$ & $75.25$ \\
    CoLAP w/ XRCL  &   & $88.32$ & $75.31$ & $80.14$ & $79.97$ & $79.58$ & $82.86$ & $82.16$ & $72.42$ & $77.03$ & $66.62$ & $72.81$ & $74.12$ & $63.95$ & $77.28$ & $78.18$ & $75.89$ \\
    CoLAP w/ XCCL  &   & $88.32$ & $76.05$ & $80.46$ & $80.06$ & $79.14$ & $83.15$ & $82.49$ & $72.61$ & $77.48$ & $66.50$ & $72.40$ & $74.09$ & $63.70$ & $77.43$ & $77.59$ & $75.94$ \\

    \midrule

    FT  &  \multirow{5}{*}{250}  & $87.76$ &  $74.61$ & $79.17$ & $79.60$ & $78.08$ & $82.24$ & $81.16$ & $70.50$ & $76.92$ & $64.88$ & $70.62$ & $72.27$ & $62.17$ & $74.42$ & $76.51$ & $74.51$ \\
    CA  &   & $87.76$ & $74.84$ & $79.22$ & $79.61$ & $78.14$ & $82.28$ & $81.07$ & $70.62$ & $77.10$ & $65.09$ & $70.42$ & $72.15$ & $62.60$ & $74.38$ & $76.57$ & $74.58$ \\
    PCT  &   & $88.76$ &  $72.33$ & $79.89$ & $80.83$ & $79.64$ & $82.69$ & $81.97$ & $74.05$ & $78.62$ & $65.68$ & $74.10$ & $73.95$ & $59.97$ & $77.00$ & $79.68$ & $75.74$ \\
    CoLAP w/ XRCL  &   & $88.32$ & $75.03$ & $79.35$ & $79.93$ & $78.91$ & $83.00$ & $81.94$ & $72.58$ & $77.35$ & $66.24$ & $72.69$ & $73.73$ & $63.35$ & $77.34$ & $78.14$ & $75.68$ \\
    CoLAP w/ XCCL  &   & $88.32$ & $76.00$ & $80.12$ & $80.14$ & $80.00$ & $83.39$ & $81.60$ & $72.42$ & $77.46$ & $66.40$ & $72.75$ & $73.70$ & $63.99$ & $77.51$ & $77.94$ & $75.96$ \\

    \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lc!{\vrule}>{\columncolor{gray!25}}Y*{14}{Y}!{\vrule}Y}
    \toprule
    \textbf{Model} &
    \textbf{K} &
    \textbf{en} &
    \textbf{ar} &
    \textbf{bg} &
    \textbf{de} &
    \textbf{el} &
    \textbf{es} &
    \textbf{fr} &
    \textbf{hi} &
    \textbf{ru} &
    \textbf{sw} &
    \textbf{th} &
    \textbf{tr} &
    \textbf{ur} &
    \textbf{vi} &
    \textbf{zh} &
    \textbf{Avg.} \\

    \midrule

    FT  &  \multirow{3}{*}{0}  & $89.22$ &  $60.38$ & $68.00$ & $76.37$ & $63.29$ & $77.33$ & $75.51$ & $56.51$ & $68.10$ & $40.96$ & $52.77$ & $56.95$ & $49.38$ & $62.46$ & $59.66$ & $61.98$ \\
    PCT  &   & $90.32$ & $64.71$ & $80.66$ & $79.20$ & $58.50$ & $82.63$ & $81.32$ & $58.86$ & $79.42$ & $42.34$ & $60.90$ & $61.82$ & $51.90$ & $66.95$ & $78.26$ & $67.68$ \\
    CoLAP  &   & $90.12$ & $64.39$ & $77.49$ & $76.99$ & $61.84$ & $78.46$ & $77.94$ & $59.38$ & $76.13$ & $40.78$ & $62.02$ & $57.86$ & $52.34$ & $65.37$ & $76.29$ & $66.23$ \\
    
    \midrule

    FT  &  \multirow{5}{*}{5}  & $89.22$ & $61.37$ & $68.55$ & $76.07$ & $63.73$ & $77.65$ & $76.62$ & $57.99$ & $70.65$ & $40.99$ & $54.38$ & $57.66$ & $50.13$ & $63.15$ & $61.72$ & $62.90$ \\
    CA  &   & $89.22$ & $61.37$ & $68.55$ & $76.07$ & $63.73$ & $77.65$ & $76.62$ & $57.99$ & $70.65$ & $40.99$ & $54.38$ & $57.66$ & $50.13$ & $63.15$ & $61.72$ & $62.90$ \\
    PCT  &   & $90.32$ & $65.66$ & $80.61$ & $79.29$ & $58.03$ & $82.75$ & $81.44$ & $58.85$ & $79.50$ & $42.72$ & $61.48$ & $61.98$ & $53.34$ & $67.10$ & $78.37$ & $67.94$ \\
    CoLAP w/ XRCL  &   & $90.12$ & $66.43$ & $78.79$ & $78.72$ & $64.01$ & $79.34$ & $78.71$ & $62.12$ & $77.97$ & $41.56$ & $64.15$ & $59.36$ & $54.47$ & $65.41$ & $76.54$ & $67.68$ \\
    CoLAP w/ XCCL  &   & $90.12$ & $66.51$ & $78.75$ & $78.75$ & $63.85$ & $79.25$ & $78.60$ & $61.83$ & $77.96$ & $41.41$ & $63.98$ & $58.94$ & $54.33$ & $65.54$ & $76.47$ & $67.58$ \\
    
    \midrule

    FT  &  \multirow{5}{*}{10}  & $89.22$ & $61.31$ & $67.41$ & $76.88$ & $64.14$ & $77.52$ & $76.06$ & $57.45$ & $71.03$ & $40.90$ & $54.64$ & $57.83$ & $50.51$ & $63.15$ & $63.43$ & $63.02$ \\
    CA  &   & $89.22$ & $61.31$ & $67.41$ & $76.88$ & $64.14$ & $77.52$ & $76.06$ & $57.45$ & $71.03$ & $40.90$ & $54.64$ & $57.83$ & $50.51$ & $63.15$ & $63.43$ & $63.02$ \\
    PCT  &   & $90.32$ & $64.85$ & $81.29$ & $79.28$ & $57.61$ & $82.83$ & $81.37$ & $59.49$ & $79.96$ & $42.85$ & $61.02$ & $62.92$ & $53.41$ & $67.71$ & $78.91$ & $68.11$ \\
    CoLAP w/ XRCL  &   & $90.12$ & $66.46$ & $78.93$ & $77.03$ & $64.76$ & $78.81$ & $78.19$ & $61.19$ & $77.59$ & $42.06$ & $63.78$ & $58.37$ & $54.66$ & $65.53$ & $77.27$ & $67.47$ \\
    CoLAP w/ XCCL  &   & $90.12$ & $66.22$ & $78.93$ & $76.86$ & $64.71$ & $78.85$ & $77.95$ & $60.87$ & $77.54$ & $41.98$ & $63.80$ & $58.15$ & $54.48$ & $65.49$ & $77.34$ & $67.37$ \\

    \midrule

    FT  &  \multirow{5}{*}{50}  & $89.22$ &  $63.27$ & $69.63$ & $78.85$ & $65.97$ & $79.93$ & $77.99$ & $61.27$ & $72.50$ & $41.15$ & $58.14$ & $59.11$ & $53.15$ & $63.92$ & $72.26$ & $65.51$ \\
    CA  &   & $89.22$ & $63.23$ & $68.93$ & $78.74$ & $65.82$ & $79.69$ & $77.95$ & $61.02$ & $72.09$ & $41.19$ & $57.96$ & $59.00$ & $52.61$ & $63.90$ & $71.35$ & $65.25$ \\
    PCT  &   & $90.32$ & $65.62$ & $82.07$ & $79.99$ & $60.56$ & $83.01$ & $81.32$ & $61.20$ & $80.92$ & $45.13$ & $61.94$ & $63.45$ & $55.03$ & $67.70$ & $79.89$ & $69.13$ \\
    CoLAP w/ XRCL  &   & $90.12$ & $67.63$ & $79.74$ & $78.78$ & $66.90$ & $80.29$ & $79.47$ & $64.11$ & $79.24$ & $42.34$ & $65.14$ & $61.10$ & $55.84$ & $66.39$ & $78.37$ & $68.95$ \\
    CoLAP w/ XCCL  &   & $90.12$ & $67.29$ & $79.60$ & $78.58$ & $66.63$ & $80.04$ & $79.38$ & $63.82$ & $79.07$ & $42.35$ & $65.14$ & $60.85$ & $55.60$ & $66.35$ & $78.22$ & $68.78$ \\
    
    \midrule

    FT  &  \multirow{5}{*}{100}  & $89.22$ & $65.17$ & $74.16$ & $79.16$ & $66.99$ & $81.45$ & $79.66$ & $61.71$ & $75.37$ & $42.61$ & $58.91$ & $60.76$ & $53.01$ & $65.36$ & $74.69$ & $67.07$ \\
    CA  &   & $89.22$ & $64.63$ & $73.33$ & $79.22$ & $66.83$ & $81.34$ & $79.56$ & $61.80$ & $75.40$ & $42.36$ & $58.88$ & $60.79$ & $53.09$ & $65.30$ & $74.23$ & $66.91$ \\
    PCT  &   & $90.32$ & $66.10$ & $82.10$ & $79.67$ & $61.87$ & $83.42$ & $82.13$ & $61.80$ & $80.65$ & $46.63$ & $61.82$ & $64.17$ & $55.23$ & $67.99$ & $80.45$ & $69.57$ \\
    CoLAP w/ XRCL  &   & $90.12$ & $68.68$ & $80.42$ & $79.18$ & $67.92$ & $80.93$ & $79.99$ & $65.03$ & $79.63$ & $42.77$ & $65.53$ & $61.83$ & $56.53$ & $67.15$ & $79.05$ & $69.62$ \\
    CoLAP w/ XCCL  &   & $90.12$ & $68.18$ & $80.06$ & $79.01$ & $67.82$ & $80.79$ & $79.88$ & $64.65$ & $79.34$ & $42.67$ & $65.48$ & $61.76$ & $56.17$ & $67.26$ & $78.97$ & $69.43$ \\
    
    \midrule

    FT  &  \multirow{5}{*}{250}  & $89.22$ & $65.75$ & $76.97$ & $78.70$ & $68.21$ & $81.18$ & $80.26$ & $61.91$ & $75.15$ & $43.07$ & $59.35$ & $62.21$ & $52.16$ & $65.86$ & $75.40$ & $67.58$ \\
    CA  &   & $89.22$ & $65.47$ & $76.55$ & $78.82$ & $67.79$ & $81.21$ & $80.34$ & $61.63$ & $75.12$ & $42.88$ & $58.80$ & $62.20$ & $52.25$ & $65.63$ & $75.56$ & $67.45$ \\
    PCT  &   & $90.32$ & $66.92$ & $82.97$ & $79.88$ & $64.15$ & $83.71$ & $81.45$ & $61.80$ & $81.33$ & $48.23$ & $63.20$ & $64.71$ & $55.39$ & $68.81$ & $80.91$ & $70.25$ \\
    CoLAP w/ XRCL  &   & $90.12$ & $69.25$ & $81.75$ & $80.27$ & $68.58$ & $81.86$ & $80.46$ & $65.35$ & $80.71$ & $43.62$ & $65.74$ & $63.19$ & $57.22$ & $67.29$ & $79.82$ & $70.37$ \\
    CoLAP w/ XCCL  &   & $90.12$ & $69.40$ & $81.88$ & $80.10$ & $68.83$ & $81.98$ & $80.29$ & $65.60$ & $80.87$ & $43.87$ & $65.90$ & $63.54$ & $57.10$ & $67.75$ & $80.08$ & $70.51$ \\
    
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lc!{\vrule}*{10}{Y}!{\vrule}Y}
    \toprule
    \textbf{Model} &
    \textbf{K} &
    \textbf{aym} &
    \textbf{bzd} &
    \textbf{cni} &
    \textbf{gn} &
    \textbf{hch} &
    \textbf{nah} &
    \textbf{oto} &
    \textbf{quy} &
    \textbf{shp} &
    \textbf{tar} &
    \textbf{Avg.} \\

    \midrule

    FT  &  \multirow{3}{*}{0}  & $ 36.80 $ & $ 37.60 $ & $ 36.27 $ & $ 38.13 $ & $ 37.20 $ & $ 37.94 $ & $ 35.96 $ & $ 38.27 $ & $ 35.73 $ & $ 35.20 $ & $ 36.91 $  \\
    PCT  &   & $ 38.42 $ & $ 38.16 $ & $ 38.02 $ & $ 37.89 $ & $ 36.96 $ & $ 40.81 $ & $ 38.93 $ & $ 36.82 $ & $ 36.29 $ & $ 37.49 $ & $ 37.98 $  \\
    CoLAP &   & $ 35.47 $ & $ 35.47 $ & $ 34.93 $ & $ 36.53 $ & $ 34.80 $ & $ 37.67 $ & $ 35.83 $ & $ 36.53 $ & $ 35.07 $ & $ 35.60 $ & $ 35.79 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{5}  & $ 39.17 $ & $ 40.53 $ & $ 40.37 $ & $ 38.93 $ & $ 38.07 $ & $ 40.07 $ & $ 40.17 $ & $ 40.30 $ & $ 40.63 $ & $ 37.47 $ & $ 39.57 $  \\
    CA  &   & $ 37.60 $ & $ 38.77 $ & $ 39.27 $ & $ 37.27 $ & $ 36.57 $ & $ 39.60 $ & $ 38.34 $ & $ 36.77 $ & $ 38.83 $ & $ 36.43 $ & $ 37.95 $  \\
    PCT  &   & $ 37.64 $ & $ 40.87 $ & $ 38.58 $ & $ 39.64 $ & $ 38.87 $ & $ 39.48 $ & $ 40.02 $ & $ 37.62 $ & $ 39.27 $ & $ 39.14 $ & $ 39.11 $  \\
    CoLAP w/ XRCL  &   & $ 38.77 $ & $ 40.69 $ & $ 39.28 $ & $ 41.57 $ & $ 38.88 $ & $ 40.11 $ & $ 40.24 $ & $ 40.29 $ & $ 39.68 $ & $ 40.59 $ & $ 40.01 $  \\
    CoLAP w/ XCCL  &   & $ 38.77 $ & $ 40.51 $ & $ 39.17 $ & $ 40.69 $ & $ 37.92 $ & $ 41.60 $ & $ 40.43 $ & $ 39.33 $ & $ 38.96 $ & $ 39.73 $ & $ 39.71 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{10}  & $ 41.43 $ & $ 40.30 $ & $ 42.63 $ & $ 43.60 $ & $ 39.77 $ & $ 43.36 $ & $ 42.91 $ & $ 41.63 $ & $ 43.80 $ & $ 42.30 $ & $ 42.17 $  \\
    CA  &   & $ 39.80 $ & $ 39.53 $ & $ 40.77 $ & $ 40.70 $ & $ 38.03 $ & $ 42.85 $ & $ 41.14 $ & $ 39.37 $ & $ 41.00 $ & $ 39.57 $ & $ 40.28$  \\
    PCT  &   & $ 41.32 $ & $ 41.05 $ & $ 40.52 $ & $ 42.09 $ & $ 39.24 $ & $ 42.70 $ & $ 41.69 $ & $ 41.16 $ & $ 41.32 $ & $ 41.50 $ & $ 41.26 $  \\
    CoLAP w/ XRCL  &   & $ 38.93 $ & $ 39.39 $ & $ 40.03 $ & $ 42.21 $ & $ 39.95 $ & $ 42.20 $ & $ 41.26 $ & $ 40.32 $ & $ 40.96 $ & $ 41.65 $ & $ 40.69 $  \\
    CoLAP w/ XCCL  &   & $ 39.81 $ & $ 40.43 $ & $ 40.53 $ & $ 41.55 $ & $ 40.19 $ & $ 42.14 $ & $ 41.79 $ & $ 41.04 $ & $ 41.15 $ & $ 42.29 $ & $ 41.09 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{50}  & $ 45.37 $ & $ 44.43 $ & $ 44.93 $ & $ 47.53 $ & $ 41.67 $ & $ 45.46 $ & $ 43.72 $ & $ 45.50 $ & $ 45.57 $ & $ 43.43 $ & $ 44.76 $  \\
    CA  &   & $ 41.63 $ & $ 42.60 $ & $ 44.13 $ & $ 44.37 $ & $ 39.07 $ & $ 43.63 $ & $ 41.71 $ & $ 40.83 $ & $ 43.8 $ & $ 41.30 $ & $ 42.31 $  \\
    PCT  &   & $ 43.04 $ & $ 42.86 $ & $ 45.39 $ & $ 45.58 $ & $ 40.19 $ & $ 45.67 $ & $ 43.75 $ & $ 41.68 $ & $ 44.08 $ & $ 41.52 $ & $ 43.38 $  \\
    CoLAP w/ XRCL  &   & $ 39.17 $ & $ 41.81 $ & $ 41.31 $ & $ 43.65 $ & $ 40.69 $ & $ 42.49 $ & $ 42.38 $ & $ 39.57 $ & $ 42.75 $ & $ 42.64 $ & $ 41.65 $  \\
    CoLAP w/ XCCL  &   & $ 39.92 $ & $ 42.11 $ & $ 41.79 $ & $ 44.53 $ & $ 41.15 $ & $ 43.22 $ & $ 41.55 $ & $ 40.03 $ & $ 42.77 $ & $ 42.75 $ & $ 41.98 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{100}  & $ 47.37 $ & $ 47.10 $ & $ 48.47 $ & $ 48.57 $ & $ 40.73 $ & $ 48.27 $ & $ 44.39 $ & $ 43.77 $ & $ 47.4 $ & $ 43.30 $ & $ 45.94 $  \\
    CA  &   & $ 46.40 $ & $ 46.03 $ & $ 45.60 $ & $ 48.20 $ & $ 42.83 $ & $ 45.66 $ & $ 44.05 $ & $ 45.67 $ & $ 46.63 $ & $ 42.80 $ & $ 45.39$  \\
    PCT  &   & $ 44.99 $ & $ 47.79 $ & $ 46.03 $ & $ 47.20 $ & $ 41.26 $ & $ 47.43 $ & $ 45.62 $ & $ 43.87 $ & $ 44.70 $ & $ 43.44 $ & $ 45.23 $  \\
    CoLAP w/ XRCL  &   & $ 44.37 $ & $ 44.53 $ & $ 47.55 $ & $ 48.16 $ & $ 42.88 $ & $ 45.07 $ & $ 43.69 $ & $ 43.97 $ & $ 45.49 $ & $ 42.13 $ & $ 44.78 $  \\
    CoLAP w/ XCCL  &   & $ 44.83 $ & $ 45.68 $ & $ 47.79 $ & $ 48.13 $ & $ 42.93 $ & $ 46.50 $ & $ 43.32 $ & $ 44.29 $ & $ 45.36 $ & $ 43.01 $ & $ 45.18 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{250}  & $ 48.70 $ & $ 52.50 $ & $ 50.37 $ & $ 50.47 $ & $ 43.47 $ & $ 50.51 $ & $ - $ & $ 48.17 $ & $ 47.73 $ & $ 44.87 $ & $ 48.53 $  \\
    CA  &   & $ 49.20 $ & $ 50.90 $ & $ 50.53 $ & $ 49.77 $ & $ 42.87 $ & $ 50.51 $ & $ - $ & $ 47.13 $ & $ 48.63 $ & $ 44.27 $ & $ 48.20 $  \\
    PCT  &   & $ 47.20 $ & $ 50.93 $ & $ 48.26 $ & $ 50.96 $ & $ 41.25 $ & $ 51.47 $ & $ - $ & $ 47.46 $ & $ 46.48 $ & $ 45.57 $ & $ 47.73 $  \\
    CoLAP w/ XRCL  &   & $ 48.69 $ & $ 51.23 $ & $ 51.69 $ & $ 51.83 $ & $ 43.03 $ & $ 48.95 $ & $ - $ & $ 49.46 $ & $ 46.73 $ & $ 46.13 $ & $ 48.64$  \\
    CoLAP w/ XCCL  &   & $ 48.56 $ & $ 51.76 $ & $ 50.88 $ & $ 50.11 $ & $ 42.72 $ & $ 50.49 $ & $ - $ & $ 48.69 $ & $ 46.69 $ & $ 46.08 $ & $ 48.44 $  \\

    \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lc!{\vrule}*{10}{Y}!{\vrule}Y}
    \toprule
    \textbf{Model} &
    \textbf{K} &
    \textbf{aym} &
    \textbf{bzd} &
    \textbf{cni} &
    \textbf{gn} &
    \textbf{hch} &
    \textbf{nah} &
    \textbf{oto} &
    \textbf{quy} &
    \textbf{shp} &
    \textbf{tar} &
    \textbf{Avg.} \\

    \midrule

    FT  &  \multirow{3}{*}{0}  &  $42.00$ & $40.93$ & $40.67$ & $42.93$ & $38.27$ & $43.63$ & $38.37$ & $40.67$ & $41.87$ & $40.53$ & $40.99$ \\
    PCT  &   & $39.73$ & $42.53$ & $39.07$ & $46.53$ & $36.53$ & $44.99$ & $41.58$ & $41.07$ & $42.13$ & $38.53$ & $41.27$ \\
    CoLAP  &  & $42.00$ & $44.40$ & $42.13$ & $48.00$ & $38.80$ & $47.97$ & $40.37$ & $42.27$ & $42.00$ & $39.33$ & $42.73$ \\

    \midrule

    FT  &  \multirow{5}{*}{5}  & $42.24$ & $40.53$ & $40.16$ & $45.09$ & $38.32$ & $44.04$ & $38.66$ & $41.41$ & $42.64$ & $40.96$ & $41.41$ \\
    CA  &   & $42.24$ & $40.53$ & $40.16$ & $45.09$ & $38.32$ & $44.04$ & $38.66$ & $41.41$ & $42.64$ & $40.96$ & $41.41$ \\
    PCT  &   & $42.80$ & $43.11$ & $40.04$ & $47.60$ & $36.00$ & $45.44$ & $40.78$ & $41.07$ & $43.24$ & $39.87$ & $41.99$ \\
    CoLAP w/ XRCL  &  &$41.79$ & $43.71$ & $42.21$ & $46.45$ & $39.97$ & $47.67$ & $40.78$ & $43.47$ & $42.99$ & $39.76$ & $42.88$ \\
    CoLAP w/ XCCL  &  & $42.48$ & $43.84$ & $42.61$ & $46.80$ & $39.07$ & $47.59$ & $41.07$ & $42.27$ & $42.32$ & $40.37$ & $42.84$ \\

    \midrule

    FT  &  \multirow{5}{*}{10}  & $41.95$ & $40.69$ & $40.93$ & $43.28$ & $38.24$ & $44.31$ & $38.98$ & $40.88$ & $42.37$ & $40.75$ & $41.24$ \\
    CA  &   & $41.95$ & $40.69$ & $40.93$ & $43.28$ & $38.24$ & $44.31$ & $38.98$ & $40.88$ & $42.37$ & $40.75$ & $41.24$ \\
    PCT  &   & $41.91$ & $44.36$ & $41.87$ & $47.47$ & $35.96$ & $46.70$ & $41.31$ & $40.36$ & $43.38$ & $40.76$ & $42.41$ \\
    CoLAP w/ XRCL  &  & $41.84$ & $43.39$ & $41.60$ & $46.24$ & $39.47$ & $47.51$ & $39.97$ & $42.19$ & $42.16$ & $39.28$ & $42.36$ \\
    CoLAP w/ XCCL  &  &$42.53$ & $43.15$ & $42.29$ & $46.59$ & $39.63$ & $47.18$ & $40.48$ & $43.25$ & $42.32$ & $39.23$ & $42.67$ \\

    \midrule

    FT  &  \multirow{5}{*}{50}  & $42.40$ & $42.21$ & $41.39$ & $44.85$ & $38.64$ & $43.90$ & $38.88$ & $41.33$ & $43.41$ & $39.79$ & $41.68$ \\
    CA  &   & $42.67$ & $42.11$ & $41.65$ & $44.21$ & $38.99$ & $43.69$ & $39.20$ & $41.28$ & $42.93$ & $39.87$ & $41.66$ \\
    PCT  &   & $42.53$ & $45.56$ & $42.84$ & $47.82$ & $38.04$ & $46.70$ & $41.93$ & $44.58$ & $45.11$ & $41.24$ & $43.64$ \\
    CoLAP w/ XRCL  &  & $43.20$ & $45.04$ & $43.76$ & $47.01$ & $39.39$ & $47.40$ & $38.77$ & $43.04$ & $43.65$ & $40.19$ & $43.14$ \\
    CoLAP w/ XCCL  &  & $43.47$ & $44.83$ & $42.88$ & $46.75$ & $40.88$ & $47.05$ & $39.44$ & $43.25$ & $43.65$ & $39.89$ & $43.21$ \\

    \midrule

    FT  &  \multirow{5}{*}{100}  & $43.87$ & $44.72$ & $43.39$ & $45.73$ & $39.04$ & $43.98$ & $39.63$ & $41.63$ & $43.47$ & $42.13$ & $42.76$ \\
    CA  &   & $43.33$ & $44.51$ & $42.91$ & $46.48$ & $38.69$ & $44.17$ & $40.61$ & $41.44$ & $43.23$ & $41.68$ & $42.70$ \\
    PCT  &   & $42.27$ & $44.67$ & $43.16$ & $47.69$ & $37.47$ & $46.12$ & $41.44$ & $42.53$ & $44.89$ & $41.91$ & $43.21$ \\
    CoLAP w/ XRCL  &  & $43.68$ & $46.45$ & $43.15$ & $46.77$ & $40.27$ & $47.45$ & $40.32$ & $43.07$ & $43.92$ & $41.33$ & $43.64$ \\
    CoLAP w/ XCCL  &  & $43.31$ & $45.49$ & $43.81$ & $47.44$ & $40.35$ & $47.34$ & $40.61$ & $42.83$ & $43.63$ & $41.09$ & $43.59$ \\

    \midrule

    FT  &  \multirow{5}{*}{250}  & $43.92$ & $47.55$ & $44.03$ & $47.09$ & $40.05$ & $45.83$ & $-$ & $43.12$ & $44.00$ & $41.07$ & $44.07$ \\
    CA  &   & $42.56$ & $47.07$ & $44.21$ & $46.99$ & $40.05$ & $45.39$ & $-$ & $42.88$ & $43.79$ & $41.25$ & $43.80$ \\
    PCT  &   & $44.09$ & $47.24$ & $43.87$ & $49.56$ & $39.11$ & $48.19$ & $-$ & $44.93$ & $46.93$ & $43.64$ & $45.28$ \\
    CoLAP w/ XRCL  &  &$45.20$ & $48.11$ & $44.45$ & $48.03$ & $40.40$ & $49.40$ & $-$ & $42.85$ & $43.71$ & $42.61$ & $44.97$ \\
    CoLAP w/ XCCL  &  & $45.60$ & $47.31$ & $44.99$ & $47.81$ & $39.73$ & $48.08$ & $-$ & $44.11$ & $44.37$ & $42.08$ & $44.90$ \\

    \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lc!{\vrule}*{10}{Y}!{\vrule}Y}
    \toprule
    \textbf{Model} &
    \textbf{K} &
    \textbf{aym} &
    \textbf{bzd} &
    \textbf{cni} &
    \textbf{gn} &
    \textbf{hch} &
    \textbf{nah} &
    \textbf{oto} &
    \textbf{quy} &
    \textbf{shp} &
    \textbf{tar} &
    \textbf{Avg.} \\

    \midrule

    FT  &  \multirow{3}{*}{0}  & $37.47$ & $37.60$ & $38.40$ & $37.07$ & $36.93$ & $42.68$ & $36.10$ & $37.07$ & $37.87$ & $34.80$ & $37.60$ \\
    PCT  &   & $36.93$ & $38.00$ & $36.13$ & $38.40$ & $35.47$ & $39.57$ & $36.90$ & $37.33$ & $38.67$ & $36.27$ & $37.37$ \\
    CoLAP  &  & $37.33$ & $38.00$ & $36.27$ & $37.47$ & $36.00$ & $39.84$ & $37.30$ & $38.40$ & $37.47$ & $33.73$ & $37.18$ \\

    \midrule

    FT  &  \multirow{5}{*}{5}  & $37.68$ & $36.51$ & $38.32$ & $36.40$ & $35.47$ & $42.09$ & $36.23$ & $38.43$ & $39.63$ & $35.04$ & $37.58$ \\
    CA  &   &$37.68$ & $36.51$ & $38.32$ & $36.40$ & $35.47$ & $42.09$ & $36.23$ & $38.43$ & $39.63$ & $35.04$ & $37.58$ \\
    PCT  &   & $39.80$ & $38.53$ & $40.07$ & $39.93$ & $38.20$ & $41.60$ & $38.24$ & $39.87$ & $41.87$ & $36.53$ & $39.46$ \\
    CoLAP w/ XRCL  & & $40.93$ & $39.49$ & $38.16$ & $41.49$ & $37.15$ & $41.52$ & $38.13$ & $40.00$ & $40.08$ & $35.17$ & $39.21$ \\
    CoLAP w/ XCCL  & &  $40.51$ & $38.93$ & $37.84$ & $41.44$ & $37.63$ & $41.19$ & $38.48$ & $40.08$ & $40.03$ & $35.87$ & $39.20$ \\

    \midrule

    FT  &  \multirow{5}{*}{10}  & $38.72$ & $38.08$ & $38.69$ & $36.80$ & $36.03$ & $41.71$ & $35.43$ & $37.81$ & $39.95$ & $35.55$ & $37.88$ \\
    CA  &   & $38.72$ & $38.08$ & $38.69$ & $36.80$ & $36.03$ & $41.71$ & $35.43$ & $37.81$ & $39.95$ & $35.55$ & $37.88$ \\
    PCT  &   & $39.73$ & $39.67$ & $39.47$ & $42.53$ & $37.40$ & $44.04$ & $39.04$ & $39.33$ & $41.87$ & $37.00$ & $40.01$ \\
    CoLAP w/ XRCL  & & $40.11$ & $39.17$ & $37.76$ & $40.83$ & $37.52$ & $42.06$ & $39.39$ & $40.80$ & $40.69$ & $34.59$ & $39.29$ \\
    CoLAP w/ XCCL  & & $40.27$ & $39.36$ & $38.21$ & $40.59$ & $36.91$ & $41.98$ & $39.04$ & $40.67$ & $40.69$ & $35.52$ & $39.32$ \\

    \midrule

    FT  &  \multirow{5}{*}{50}  & $40.24$ & $38.61$ & $36.80$ & $37.63$ & $35.65$ & $42.36$ & $35.67$ & $38.53$ & $42.48$ & $34.37$ & $38.23$ \\
    CA  &   & $39.87$ & $38.67$ & $36.27$ & $37.68$ & $34.99$ & $41.90$ & $35.67$ & $38.53$ & $42.32$ & $34.88$ & $38.08$ \\
    PCT  &   & $41.67$ & $42.60$ & $41.93$ & $43.73$ & $39.07$ & $43.97$ & $41.78$ & $41.53$ & $41.93$ & $41.20$ & $41.94$ \\
    CoLAP w/ XRCL  & & $42.13$ & $40.24$ & $38.32$ & $42.59$ & $37.87$ & $40.84$ & $39.09$ & $40.77$ & $41.79$ & $34.72$ & $39.84$ \\
    CoLAP w/ XCCL  & & $42.29$ & $40.43$ & $38.43$ & $42.67$ & $37.65$ & $41.65$ & $39.06$ & $40.96$ & $42.43$ & $34.61$ & $40.02$ \\

    \midrule

    FT  &  \multirow{5}{*}{100}  & $41.28$ & $37.44$ & $37.81$ & $38.69$ & $33.89$ & $41.98$ & $36.28$ & $38.96$ & $43.12$ & $36.27$ & $38.57$ \\
    CA  &   & $41.12$ & $38.19$ & $37.60$ & $38.43$ & $33.87$ & $41.79$ & $35.94$ & $38.88$ & $43.41$ & $35.79$ & $38.50$ \\
    PCT  &   & $43.29$ & $42.98$ & $40.93$ & $44.93$ & $38.89$ & $46.34$ & $42.11$ & $42.27$ & $43.07$ & $42.09$ & $42.69$ \\
    CoLAP w/ XRCL  & & $41.39$ & $41.68$ & $39.23$ & $43.57$ & $38.03$ & $42.49$ & $39.30$ & $39.63$ & $42.37$ & $35.01$ & $40.27$ \\
    CoLAP w/ XCCL  & & $41.73$ & $41.60$ & $39.09$ & $43.17$ & $38.13$ & $42.47$ & $39.22$ & $39.71$ & $42.51$ & $34.91$ & $40.25$ \\

    \midrule

    FT  &  \multirow{5}{*}{250}  & $43.23$ & $41.68$ & $41.12$ & $43.36$ & $35.95$ & $43.01$ & $-$ & $42.43$ & $44.48$ & $37.63$ & $41.43$ \\
    CA  &   & $42.69$ & $40.64$ & $40.00$ & $41.60$ & $35.41$ & $42.49$ & $-$ & $40.96$ & $44.27$ & $36.77$ & $40.54$ \\
    PCT  &   & $48.44$ & $45.20$ & $43.91$ & $47.73$ & $39.91$ & $48.60$ & $-$ & $45.16$ & $43.78$ & $44.18$ & $45.21$ \\
    CoLAP w/ XRCL & & $44.53$ & $43.39$ & $41.25$ & $44.69$ & $39.63$ & $43.58$ & $-$ & $42.96$ & $43.55$ & $38.45$ & $42.45$ \\
    CoLAP w/ XCCL & & $44.64$ & $43.55$ & $41.97$ & $45.39$ & $39.57$ & $43.39$ & $-$ & $42.59$ & $43.44$ & $38.51$ & $42.56$ \\    

    \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lc!{\vrule}>{\columncolor{gray!25}}Y*{12}{Y}!{\vrule}Y}
    \toprule
    \textbf{Model} &
    \textbf{K} &
    \textbf{en} &
    \textbf{ar} &
    \textbf{de} &
    \textbf{es} &
    \textbf{fi} &
    \textbf{fr} &
    \textbf{hi} &
    \textbf{hu} &
    \textbf{ja} &
    \textbf{pl} &
    \textbf{ru} &
    \textbf{tr} &
    \textbf{zh} &
    \textbf{Avg.} \\

    \midrule

    FT  &  \multirow{3}{*}{0}  & $ 85.18 $ & $ 23.20 $ & $ 26.32 $ & $ 30.96 $ & $ 25.61 $ & $ 34.29 $ & $ 22.8 $ & $ 24.80 $ & $ 12.61 $ & $ 23.60 $ & $ 29.58 $ & $ 17.20 $ & $ 23.90 $ & $ 24.57$  \\
    PCT  &   & $ 87.38 $ & $ 40.40 $ & $ 49.39 $ & $ 54.39 $ & $ 50.81 $ & $ 53.88 $ & $ 38.00 $ & $ 46.00 $ & $ 41.44 $ & $ 50.00 $ & $ 52.50 $ & $ 33.60 $ & $ 40.00 $ & $ 45.87 $  \\
    CoLAP  &   & $ 87.94 $ & $ 55.60 $ & $ 48.99 $ & $ 57.74 $ & $ 50.41 $ & $ 60.41 $ & $ 47.60 $ & $ 46.40 $ & $ 49.55 $ & $ 49.20 $ & $ 60.83 $ & $ 40.00 $ & $ 52.20 $ & $ 51.58 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{5}  & $ 85.18 $ & $ 42.88 $ & $ 44.37 $ & $ 45.44 $ & $ 43.50 $ & $ 45.55 $ & $ 40.16 $ & $ 41.52 $ & $ 35.41 $ & $ 44.08 $ & $ 45.42 $ & $ 39.20 $ & $ 44.29 $ & $ 42.65 $  \\
    CA  &   & $ 85.18 $ & $ 37.76 $ & $ 41.13 $ & $ 45.10 $ & $ 40.41 $ & $ 45.06 $ & $ 36.32 $ & $ 34.88 $ & $ 31.44 $ & $ 38.24 $ & $ 43.08 $ & $ 32.72 $ & $ 41.07 $ & $ 38.93$  \\
    PCT  &   & $ 87.38 $ & $ 69.80 $ & $ 71.56 $ & $ 73.01 $ & $ 69.61 $ & $ 73.27 $ & $ 67.10 $ & $ 71.60 $ & $ 64.64 $ & $ 66.80 $ & $ 71.56 $ & $ 65.50 $ & $ 63.66 $ & $ 69.01 $  \\
    CoLAP w/ XRCL  &   & $ 87.94 $ & $ 71.60 $ & $ 72.15 $ & $ 73.05 $ & $ 70.00 $ & $ 71.76 $ & $ 66.24 $ & $ 70.64 $ & $ 63.96 $ & $ 69.36 $ & $ 70.25 $ & $ 66.96 $ & $ 65.17 $ & $ 69.26 $  \\
    CoLAP w/ XCCL  &   & $ 87.94 $ & $ 72.08 $ & $ 72.23 $ & $ 72.72 $ & $ 70.41 $ & $ 71.59 $ & $ 66.00 $ & $ 70.40 $ & $ 64.14 $ & $ 69.04 $ & $ 69.42 $ & $ 66.88 $ & $ 65.27 $ & $ 69.18 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{10}  & $ 85.18 $ & $ 44.80 $ & $ 45.43 $ & $ 46.03 $ & $ 45.28 $ & $ 47.18 $ & $ 43.04 $ & $ 42.16 $ & $ 36.49 $ & $ 44.8 $ & $ 45.92 $ & $ 39.60 $ & $ 46.15 $ & $ 43.91 $  \\
    CA  &   & $ 85.18 $ & $ 39.76 $ & $ 43.08 $ & $ 44.69 $ & $ 41.30 $ & $ 45.71 $ & $ 39.68 $ & $ 36.96 $ & $ 33.87 $ & $ 40.80 $ & $ 44.50 $ & $ 35.84 $ & $ 43.61 $ & $ 40.82 $  \\
    PCT  &   & $ 87.38 $ & $ 68.20 $ & $ 73.28 $ & $ 73.54 $ & $ 69.82 $ & $ 73.78 $ & $ 67.50 $ & $ 72.40 $ & $ 67.79 $ & $ 70.30 $ & $ 72.29 $ & $ 67.50 $ & $ 65.85 $ & $ 70.19 $  \\
    CoLAP w/ XRCL  &   & $ 87.94 $ & $ 69.36 $ & $ 74.90 $ & $ 74.90 $ & $ 71.14 $ & $ 72.33 $ & $ 66.00 $ & $ 71.12 $ & $ 62.61 $ & $ 71.76 $ & $ 71.08 $ & $ 68.96 $ & $ 67.80 $ & $ 70.16 $  \\
    CoLAP w/ XCCL  &   & $ 87.94 $ & $ 69.84 $ & $ 74.74 $ & $ 74.90 $ & $ 71.14 $ & $ 72.82 $ & $ 65.84 $ & $ 71.12 $ & $ 63.42 $ & $ 72.32 $ & $ 71.17 $ & $ 68.96 $ & $ 67.61 $ & $ 70.32 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{50}  & $ 85.18 $ & $ 46.64 $ & $ 48.91 $ & $ 48.70 $ & $ 46.26 $ & $ 50.45 $ & $ 44.72 $ & $ 45.92 $ & $ 40.72 $ & $ 48.40 $ & $ 48.50 $ & $ 43.04 $ & $ 50.34 $ & $ 46.88 $  \\
    CA  &   & $ 85.18 $ & $ 46.0 $ & $ 47.13 $ & $ 50.38 $ & $ 45.85 $ & $ 50.2 $ & $ 44.64 $ & $ 43.76 $ & $ 40.18 $ & $ 46.96 $ & $ 48.42 $ & $ 40.96 $ & $ 50.15 $ & $ 46.22 $  \\
    PCT  &   & $ 87.38 $ & $ 74.10 $ & $ 77.73 $ & $ 80.23 $ & $ 76.02 $ & $ 78.16 $ & $ 72.90 $ & $ 75.20 $ & $ 70.61 $ & $ 75.80 $ & $ 77.60 $ & $ 72.80 $ & $ 73.17 $ & $ 75.36 $  \\
    CoLAP w/ XRCL  &   & $ 87.94 $ & $ 75.12 $ & $ 76.11 $ & $ 79.50 $ & $ 76.18 $ & $ 78.94 $ & $ 68.00 $ & $ 74.56 $ & $ 66.22 $ & $ 75.68 $ & $ 75.58 $ & $ 70.96 $ & $ 71.41 $ & $ 74.02 $  \\
    CoLAP w/ XCCL  &   & $ 87.94 $ & $ 75.12 $ & $ 75.71 $ & $ 79.33 $ & $ 76.26 $ & $ 78.86 $ & $ 68.48 $ & $ 74.64 $ & $ 66.22 $ & $ 75.44 $ & $ 75.08 $ & $ 71.28 $ & $ 71.32 $ & $ 73.98 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{100}  & $ 85.18 $ & $ 48.88 $ & $ 49.80 $ & $ 50.21 $ & $ 48.94 $ & $ 50.86 $ & $ 48.80 $ & $ 48.40 $ & $ 42.70 $ & $ 49.84 $ & $ 49.67 $ & $ 46.16 $ & $ 52.20 $ & $ 48.87 $  \\
    CA  &   & $ 85.18 $ & $ 48.72 $ & $ 50.28 $ & $ 49.71 $ & $ 47.64 $ & $ 50.94 $ & $ 46.88 $ & $ 47.68 $ & $ 42.70 $ & $ 49.52 $ & $ 50.00 $ & $ 45.12 $ & $ 51.71 $ & $ 48.41 $  \\
    PCT  &   & $ 87.38 $ & $ 76.60 $ & $ 81.68 $ & $ 83.16 $ & $ 78.66 $ & $ 80.31 $ & $ 76.60 $ & $ 78.50 $ & $ 72.30 $ & $ 78.70 $ & $ 81.56 $ & $ 75.90 $ & $ 75.12 $ & $ 78.26 $  \\
    CoLAP w/ XRCL  &   & $ 87.94 $ & $ 77.60 $ & $ 80.16 $ & $ 80.08 $ & $ 79.27 $ & $ 81.80 $ & $ 72.40 $ & $ 77.36 $ & $ 69.91 $ & $ 81.68 $ & $ 78.58 $ & $ 74.40 $ & $ 74.24 $ & $ 77.29 $  \\
    CoLAP w/ XCCL  &   & $ 87.94 $ & $ 77.76 $ & $ 79.68 $ & $ 79.33 $ & $ 78.94 $ & $ 81.31 $ & $ 72.80 $ & $ 77.28 $ & $ 70.09 $ & $ 80.88 $ & $ 78.42 $ & $ 74.16 $ & $ 74.05 $ & $ 77.06 $  \\

    \midrule 

    FT  &  \multirow{5}{*}{250}  & $ 85.18 $ & $ 57.28 $ & $ 56.6 $ & $ 56.23 $ & $ 54.23 $ & $ 56.49 $ & $ 55.04 $ & $ 56.16 $ & $ 47.03 $ & $ 56.96 $ & $ 55.50 $ & $ 53.04 $ & $ 56.88 $ & $ 55.12 $  \\
    CA  &   & $ 85.18 $ & $ 55.68 $ & $ 55.14 $ & $ 54.90 $ & $ 53.25 $ & $ 55.27 $ & $ 53.6 $ & $ 54.64 $ & $ 45.32 $ & $ 55.12 $ & $ 54.08 $ & $ 51.04 $ & $ 56.20 $ & $ 53.69 $  \\
    PCT  &   & $ 87.38 $ & $ 81.60 $ & $ 84.51 $ & $ 85.46 $ & $ 81.71 $ & $ 83.78 $ & $ 80.20 $ & $ 83.00 $ & $ 78.15 $ & $ 83.40 $ & $ 82.40 $ & $ 81.00 $ & $ 81.10 $ & $ 82.19 $  \\
    CoLAP w/ XRCL  &   & $ 87.94 $ & $ 83.92 $ & $ 86.56 $ & $ 82.18 $ & $ 83.50 $ & $ 81.71 $ & $ 81.44 $ & $ 83.20 $ & $ 75.32 $ & $ 87.84 $ & $ 80.83 $ & $ 81.52 $ & $ 77.85 $ & $ 82.16 $  \\
    CoLAP w/ XCCL  &   & $ 87.94 $ & $ 84.32 $ & $ 84.45 $ & $ 82.18 $ & $ 84.07 $ & $ 81.63 $ & $ 81.28 $ & $ 83.60 $ & $ 76.40 $ & $ 86.96 $ & $ 79.83 $ & $ 81.84 $ & $ 77.37 $ & $ 81.99 $  \\

    \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lc!{\vrule}>{\columncolor{gray!25}}Y*{12}{Y}!{\vrule}Y}
    \toprule
    \textbf{Model} &
    \textbf{K} &
    \textbf{en} &
    \textbf{ar} &
    \textbf{de} &
    \textbf{es} &
    \textbf{fi} &
    \textbf{fr} &
    \textbf{hi} &
    \textbf{hu} &
    \textbf{ja} &
    \textbf{pl} &
    \textbf{ru} &
    \textbf{tr} &
    \textbf{zh} &
    \textbf{Avg.} \\

    \midrule

    FT  &  \multirow{3}{*}{0}  & $85.03$ & $10.91$ & $21.68$ & $21.85$ & $13.72$ & $15.97$ & $9.86$ & $18.93$ & $4.91$ & $16.64$ & $14.88$ & $15.08$ & $10.20$ & $14.55$ \\
    PCT  &   & $87.10$ & $23.34$ & $35.84$ & $46.26$ & $29.13$ & $46.80$ & $34.48$ & $36.49$ & $22.01$ & $34.32$ & $42.13$ & $29.27$ & $29.80$ & $34.16$ \\
    CoLAP  &   & $87.05$ &$35.74$ & $37.20$ & $50.41$ & $36.44$ & $44.84$ & $24.94$ & $31.35$ & $17.21$ & $27.76$ & $35.63$ & $21.49$ & $26.70$ & $32.48$ \\

    \midrule

    FT  &  \multirow{5}{*}{5}  & $85.03$ & $11.71$ & $26.04$ & $24.12$ & $18.89$ & $19.91$ & $13.27$ & $20.49$ & $6.58$ & $21.72$ & $16.77$ & $18.33$ & $12.49$ & $17.53$ \\
    CA  &   & $85.03$ &  $11.71$ & $26.04$ & $24.12$ & $18.89$ & $19.91$ & $13.27$ & $20.49$ & $6.58$ & $21.72$ & $16.77$ & $18.33$ & $12.49$ & $17.53$ \\
    PCT  &   & $87.10$ & $33.04$ & $48.64$ & $56.37$ & $42.20$ & $57.74$ & $42.98$ & $44.42$ & $30.04$ & $44.40$ & $48.93$ & $39.21$ & $39.99$ & $44.00$ \\
    CoLAP w/ XRCL  &   & $87.05$ & $49.00$ & $44.40$ & $66.53$ & $46.71$ & $57.06$ & $33.44$ & $41.30$ & $28.75$ & $40.72$ & $45.18$ & $32.80$ & $35.75$ & $43.47$ \\
    CoLAP w/ XCCL  &  & $87.05$ & $50.20$ & $46.00$ & $60.74$ & $45.90$ & $56.70$ & $32.15$ & $41.37$ & $26.10$ & $41.84$ & $43.98$ & $33.76$ & $36.23$ & $42.91$ \\

    \midrule

    FT  &  \multirow{5}{*}{10}  & $85.03$ & $13.31$ & $26.92$ & $25.74$ & $19.49$ & $20.04$ & $13.39$ & $20.89$ & $7.01$ & $22.24$ & $18.54$ & $19.49$ & $13.11$ & $18.35$ \\
    CA  &   & $85.03$ & $13.31$ & $26.92$ & $25.74$ & $19.49$ & $20.04$ & $13.39$ & $20.89$ & $7.01$ & $22.24$ & $18.54$ & $19.49$ & $13.11$ & $18.35$ \\
    PCT  &   & $87.10$ & $34.00$ & $53.68$ & $59.43$ & $39.58$ & $59.15$ & $43.86$ & $48.35$ & $29.44$ & $49.12$ & $48.02$ & $38.26$ & $43.33$ & $45.52$ \\
    CoLAP w/ XRCL  &   & $87.05$ & $47.92$ & $55.40$ & $62.50$ & $51.72$ & $64.08$ & $38.93$ & $49.68$ & $34.27$ & $48.00$ & $50.54$ & $40.98$ & $45.45$ & $49.12$ \\
    CoLAP w/ XCCL  &  & $87.05$ & $46.76$ & $53.44$ & $61.76$ & $50.56$ & $62.71$ & $37.53$ & $47.07$ & $31.06$ & $47.40$ & $48.61$ & $40.01$ & $42.24$ & $47.43$ \\

    \midrule

    FT  &  \multirow{5}{*}{50}  & $85.03$ & $21.45$ & $38.52$ & $43.63$ & $33.03$ & $34.49$ & $20.45$ & $29.91$ & $19.50$ & $31.56$ & $28.72$ & $29.67$ & $22.42$ & $29.45$ \\
    CA  &   & $85.03$ & $19.77$ & $38.40$ & $42.80$ & $32.30$ & $32.91$ & $19.56$ & $28.99$ & $17.48$ & $31.44$ & $27.31$ & $29.35$ & $20.95$ & $28.44$ \\
    PCT  &   & $87.10$ & $50.28$ & $70.24$ & $72.87$ & $62.68$ & $73.25$ & $57.97$ & $63.75$ & $48.18$ & $64.96$ & $63.82$ & $59.42$ & $58.25$ & $62.14$ \\
    CoLAP w/ XRCL  &   & $87.05$ & $59.15$ & $66.16$ & $72.02$ & $59.47$ & $72.71$ & $49.68$ & $57.42$ & $46.40$ & $62.20$ & $62.60$ & $53.12$ & $56.16$ & $59.76$ \\
    CoLAP w/ XCCL  &  & $87.05$ & $56.90$ & $64.28$ & $70.07$ & $60.07$ & $71.66$ & $47.71$ & $57.02$ & $42.37$ & $60.28$ & $58.89$ & $52.88$ & $52.61$ & $57.90$ \\

    \midrule

    FT  &  \multirow{5}{*}{100}  & $85.03$ & $39.10$ & $53.44$ & $53.98$ & $52.34$ & $44.11$ & $36.28$ & $46.14$ & $37.78$ & $48.52$ & $53.21$ & $45.05$ & $41.70$ & $45.97$ \\
    CA  &   & $85.03$ & $35.21$ & $51.20$ & $54.14$ & $49.57$ & $41.79$ & $32.19$ & $43.25$ & $32.30$ & $46.28$ & $49.54$ & $41.83$ & $36.56$ & $42.82$ \\
    PCT  &   & $87.10$ & $60.46$ & $77.60$ & $80.21$ & $74.39$ & $80.80$ & $68.00$ & $73.85$ & $60.11$ & $74.24$ & $73.49$ & $70.57$ & $69.17$ & $71.91$ \\
    CoLAP w/ XRCL  &   & $87.05$ & $73.10$ & $81.44$ & $84.06$ & $76.61$ & $81.99$ & $66.64$ & $75.74$ & $62.68$ & $77.40$ & $78.68$ & $70.68$ & $68.78$ & $74.82$ \\
    CoLAP w/ XCCL  &  & $87.05$ & $69.76$ & $79.40$ & $80.22$ & $70.54$ & $79.96$ & $62.30$ & $72.13$ & $59.77$ & $75.32$ & $75.39$ & $65.67$ & $65.00$ & $71.29$ \\

    \midrule

    FT  &  \multirow{5}{*}{250}  & $85.03$ & $81.58$ & $87.96$ & $88.50$ & $86.63$ & $72.77$ & $75.20$ & $85.39$ & $74.84$ & $87.48$ & $86.28$ & $84.27$ & $78.70$ & $82.47$ \\
    CA  &   & $85.03$ & $81.92$ & $92.88$ & $94.29$ & $90.41$ & $76.60$ & $75.22$ & $88.10$ & $74.06$ & $90.00$ & $88.89$ & $86.81$ & $78.48$ & $84.81$ \\
    PCT  &   & $87.10$ & $70.27$ & $86.88$ & $85.23$ & $84.86$ & $83.99$ & $80.45$ & $82.62$ & $71.66$ & $85.84$ & $84.80$ & $80.29$ & $82.28$ & $81.60$ \\
    CoLAP w/ XRCL  &   & $87.05$ & $85.88$ & $92.72$ & $94.53$ & $90.66$ & $90.13$ & $82.90$ & $85.61$ & $78.39$ & $92.52$ & $90.28$ & $83.91$ & $82.33$ & $87.48$ \\
    CoLAP w/ XCCL  &  & $87.05$ & $85.83$ & $92.44$ & $ 93.76$ & $89.55$ & $88.97$ & $81.36$ & $84.82$ & $76.92$ & $90.98$ & $87.42$ & $81.60$ & $81.31$ & $86.25$ \\

    \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lc!{\vrule}>{\columncolor{gray!25}}Y*{12}{Y}!{\vrule}Y}
    \toprule
    \textbf{Model} &
    \textbf{K} &
    \textbf{en} &
    \textbf{ar} &
    \textbf{de} &
    \textbf{es} &
    \textbf{fi} &
    \textbf{fr} &
    \textbf{hi} &
    \textbf{hu} &
    \textbf{ja} &
    \textbf{pl} &
    \textbf{ru} &
    \textbf{tr} &
    \textbf{zh} &
    \textbf{Avg.} \\

    \midrule

    FT  &  \multirow{3}{*}{0}  & $85.08$ & $6.26$ & $18.00$ & $13.60$ & $9.30$ & $16.20$ & $5.29$ & $12.51$ & $5.99$ & $12.32$ & $15.39$ & $9.70$ & $6.78$ & $10.95$ \\
    PCT  &   & $87.68$ & $5.13$ & $48.40$ & $53.42$ & $30.26$ & $50.51$ & $8.74$ & $39.30$ & $23.47$ & $42.96$ & $42.82$ & $25.98$ & $37.60$ & $34.05$ \\
    CoLAP  &   & $85.68$ & $19.00$ & $53.44$ & $50.77$ & $39.56$ & $55.27$ & $18.85$ & $52.13$ & $29.41$ & $43.52$ & $33.22$ & $32.24$ & $37.34$ & $38.73$ \\

    \midrule

    FT  &  \multirow{5}{*}{5}  & $85.08$ & $8.82$ & $21.48$ & $20.93$ & $12.36$ & $18.97$ & $7.06$ & $13.88$ & $6.67$ & $14.76$ & $16.40$ & $10.51$ & $7.02$ & $13.24$ \\
    CA  &   & $85.08$ & $8.82$ & $21.48$ & $20.93$ & $12.36$ & $18.97$ & $7.06$ & $13.88$ & $6.67$ & $14.76$ & $16.40$ & $10.51$ & $7.02$ & $13.24$ \\
    PCT  &   & $87.68$ & $12.19$ & $58.56$ & $59.87$ & $42.05$ & $57.86$ & $15.72$ & $47.96$ & $40.33$ & $53.44$ & $49.41$ & $35.84$ & $46.92$ & $43.35$ \\
    CoLAP w/ XRCL  &   & $85.68$ & $19.00$ & $53.44$ & $50.77$ & $39.56$ & $55.27$ & $18.85$ & $52.13$ & $29.41$ & $43.52$ & $33.22$ & $32.24$ & $37.34$ & $38.73$ \\
    CoLAP w/ XCCL  &  & $85.68$ & $20.53$ & $49.44$ & $48.27$ & $37.32$ & $53.14$ & $18.69$ & $49.48$ & $30.58$ & $45.92$ & $31.70$ & $30.47$ & $37.96$ & $37.79$ \\

    \midrule

    FT  &  \multirow{5}{*}{10}  & $85.08$ &  $9.02$ & $22.28$ & $21.55$ & $13.68$ & $19.23$ & $6.62$ & $14.64$ & $7.16$ & $16.16$ & $17.25$ & $10.71$ & $7.63$ & $13.83$ \\
    CA  &   & $85.08$ & $9.02$ & $22.28$ & $21.55$ & $13.68$ & $19.23$ & $6.62$ & $14.64$ & $7.16$ & $16.16$ & $17.25$ & $10.71$ & $7.63$ & $13.83$ \\
    PCT  &   & $87.68$ & $15.00$ & $60.32$ & $63.94$ & $44.94$ & $63.71$ & $19.09$ & $50.04$ & $41.64$ & $56.32$ & $56.00$ & $40.10$ & $48.47$ & $46.63$ \\
    CoLAP w/ XRCL  &   & $85.68$ & $22.77$ & $54.88$ & $56.12$ & $40.86$ & $58.75$ & $21.34$ & $51.81$ & $33.78$ & $50.00$ & $38.36$ & $35.17$ & $39.95$ & $41.98$ \\
    CoLAP w/ XCCL  &  & $85.68$ &$21.49$ & $55.92$ & $55.85$ & $41.97$ & $56.82$ & $22.24$ & $52.31$ & $36.06$ & $48.70$ & $38.93$ & $33.87$ & $39.07$ & $41.94$ \\

    \midrule

    FT  &  \multirow{5}{*}{50}  & $85.08$ & $13.91$ & $28.96$ & $27.58$ & $22.30$ & $32.30$ & $10.51$ & $20.86$ & $12.58$ & $27.36$ & $21.24$ & $15.92$ & $14.67$ & $20.68$ \\
    CA  &   & $85.08$ & $12.99$ & $29.72$ & $27.90$ & $21.78$ & $29.76$ & $10.27$ & $19.89$ & $10.95$ & $26.92$ & $20.96$ & $14.12$ & $13.25$ & $19.88$ \\
    PCT  &   & $87.68$ & $37.93$ & $75.20$ & $72.79$ & $65.72$ & $75.31$ & $39.05$ & $67.60$ & $58.10$ & $70.96$ & $72.08$ & $59.42$ & $65.83$ & $63.33$ \\
    CoLAP w/ XRCL  &   & $85.68$ & $46.43$ & $72.48$ & $73.06$ & $63.08$ & $74.60$ & $41.69$ & $67.74$ & $51.53$ & $67.90$ & $68.69$ & $58.52$ & $58.41$ & $62.01$ \\
    CoLAP w/ XCCL  &  & $85.68$ & $46.59$ & $72.32$ & $72.88$ & $61.56$ & $74.50$ & $40.98$ & $65.52$ & $51.70$ & $65.60$ & $69.07$ & $57.01$ & $58.05$ & $61.31$ \\

    \midrule

    FT  &  \multirow{5}{*}{100}  & $85.08$ & $25.79$ & $45.00$ & $53.14$ & $45.55$ & $47.94$ & $30.87$ & $43.14$ & $37.34$ & $43.36$ & $49.82$ & $40.16$ & $43.21$ & $42.11$ \\
    CA  &   & $85.08$ & $23.95$ & $45.24$ & $53.66$ & $45.34$ & $46.41$ & $26.54$ & $42.97$ & $34.13$ & $43.52$ & $49.82$ & $39.39$ & $41.72$ & $41.06$ \\
    PCT  &   & $87.68$ & $51.72$ & $83.52$ & $83.39$ & $77.37$ & $86.86$ & $54.69$ & $78.19$ & $70.71$ & $80.96$ & $80.52$ & $73.54$ & $74.58$ & $74.67$ \\
    CoLAP w/ XRCL  &   & $85.68$ & $60.63$ & $80.60$ & $81.20$ & $75.16$ & $87.30$ & $56.31$ & $78.15$ & $66.00$ & $78.20$ & $78.20$ & $73.35$ & $72.50$ & $73.97$ \\
    CoLAP w/ XCCL  &  & $85.68$ & $61.59$ & $81.90$ & $81.26$ & $75.55$ & $87.10$ & $55.61$ & $78.06$ & $65.50$ & $79.20$ & $79.40$ & $72.74$ & $72.30$ & $74.18$ \\

    \midrule

    FT  &  \multirow{5}{*}{250}  & $85.08$ & $89.04$ & $89.92$ & $90.00$ & $90.00$ & $89.10$ & $88.96$ & $90.00$ & $90.00$ & $89.92$ & $90.00$ & $90.00$ & $90.00$ & $89.75$ \\
    CA  &   & $85.08$ & $84.79$ & $89.92$ & $89.92$ & $90.00$ & $86.62$ & $82.62$ & $90.00$ & $90.00$ & $89.92$ & $89.92$ & $90.00$ & $90.00$ & $88.64$ \\
    PCT  &   & $87.68$ & $73.00$ & $89.92$ & $89.92$ & $89.84$ & $89.92$ & $83.58$ & $90.00$ & $89.84$ & $89.92$ & $89.92$ & $90.00$ & $89.90$ & $87.98$ \\
    CoLAP w/ XRCL  &   & $85.68$ & $83.42$ & $91.92$ & $92.00$ & $91.92$ & $91.92$ & $85.50$ & $92.00$ & $91.75$ & $91.92$ & $91.92$ & $92.00$ & $91.92$ & $90.68$ \\
    CoLAP w/ XCCL  &  & $85.68$ & $82.38$ & $91.92$ & $92.00$ & $92.00$ & $91.92$ & $84.06$ & $92.00$ & $90.98$ & $91.92$ & $91.92$ & $91.76$ & $91.81$ & $90.39$ \\

    \bottomrule
    \end{tabularx}
\begin{tabular}{llp{10cm}}
    \hline
    \textbf{Dataset} &
    \textbf{Label} &
    \textbf{Exemplar} \\
    \hline

    XNLI & Entailment & Premise: ``You look like f--ing hell , Brando , the Star reports he said , and he advised the actor to lose maybe a hundred pounds , pallie .'' Hypothesis: ``Brando looks like f--ing hell , the Star reported him as saying .'' \\
    & Neutral & Premise: ``3 ) Their many enemies want to legislate them out of existence .'' Hypothesis: ``The Democrats have enemies that want to legislate them out of existence .'' \\
    & Neutral & Premise: ``Only three now , sir .'' Hypothesis: ``3 pm now , sir .'' \\
    & Contradiction & Premise: ``That would certainly help i 'm sure.'' Hypothesis: ``No , that does not help me .'' \\
    & Contradiction & Premise: ``They ate them , uncle .'' Hypothesis: ``The people were unharmed .'' \\

    \hline

    AmNLI & Entailment & Premise: ``That was my messed up.'' Hypothesis: ``I made a mistake.'' \\
    & Neutral & Premise: ``They asked a few questions and I answered them and they said, Get your baggage and leave there immediately, and come to the address you were supposed to when you arrived in Washington.'' Hypothesis: ``They told me to pick up by white suitcase.'' \\
    & Neutral & Premise: ``That was, that was a pretty scary day.'' Hypothesis: ``It was really scary when the tornado came into town.'' \\
    & Contradiction & Premise: ``Yeah yeah i you know i i wouldn't even mind so much if they had a um corporation that is financed'' Hypothesis: ``It would make me angry to find out that they had financed the corporation.'' \\
    & Contradiction & Premise: ``Uh-huh all right bye now'' Hypothesis: ``Let's keep talking.'' \\
    
    \hline

    MultiTACRED & per:origin & ``Flower has been exiled from the country since 2003 when he and teammate <E1>Henry Olonga</E1> wore black armbands to protest the ` death of democracy ' in <E2>Zimbabwe</E2>.'' \\
    & org:city\_of\_headquarters & ``Shares of <E1>Millipore Corp</E1> advanced again Wednesday after the <E2>Billerica maker</E2> of life sciences equipment said it had begun an effort to auction itself off to the highest bidder.'' \\
    & org:founded & ``There are 122 centrally-administered SOEs under the <E1>SASAC</E1> after China National Service Corporation for Chinese Personnel Working Abroad merged with China National Pharmaceutical Group Corporation on <E2>Monday</E2>.'' \\
    & per:country\_of\_birth & ``Bin Laden 's latest video rant sounds very much like <E1>Adam Gadahn</E1> a <E2>US born</E2> loner and leftist who converted to Islam and joined al Qaeda.'' \\
    & per:stateorprovinces\_of\_residence & ``For instance , the <E1>Thomas More Law Center</E1> in Ann Arbor , <E2>Mich.</E2> , which is appealing a health care ruling it lost in Detroit , is known for its unsuccessful defense of a Pennsylvania school district that hoped to teach `` intelligent design '' as an alternative to evolution.'' \\

    \hline
    \end{tabular}
